Computing a pyramid partition generating function with dimer shuffling

We verify a recent conjecture of Kenyon/Szendroi, arXiv:0705.3419, by computing the generating function for pyramid partitions. Pyramid partitions are closely related to Aztec Diamonds; their generating function turns out to be the partition function for the Donaldson--Thomas theory of a non-commutative resolution of the conifold singularity {x1x2 -x3x4 = 0}. The proof does not require algebraic geometry; it uses a modified version of the domino shuffling algorithm of Elkies, Kuperberg, Larsen and Propp.

==> bricks_and_room.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bricks_and_room.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7066,3375)(1276,-4186)
\end{picture}%


==> dimer_directions.pstex_t <==
\begin{picture}(0,0)
\includegraphics{dimer_directions.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(100,50)(8,0)
\PutLabel{85,30}{W}
\PutLabel{20,35}{S}
\PutLabel{65,30}{E}
\PutLabel{20,15}{N}
\end{picture}


==> elem_brick_moves.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{elem_brick_moves.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3184,2730)(2551,-3961)
\end{picture}%


==> elementary_move.pstex_t <==
\begin{picture}(0,0)
\includegraphics{elementary_move.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(110,140)(8,0)
\PutLabel{55,35}{\stackrel{\times{}q_0}{\longrightarrow}}
\PutLabel{55,115}{\stackrel{\times{}q_1}{\longrightarrow}}
\end{picture}


==> empty_infinity_bottom.pstex_t <==
\begin{picture}(0,0)
\includegraphics{empty_infinity_bottom.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(160,160)(8,0)
\PutLabel{100,56}{B}
\PutLabel{100,43}{q_1^{-1}q^{-1}}
\PutLabel{40,36}{C}
\PutLabel{40,23}{q_1^{-1}q^{-1}}
\PutLabel{120,36}{C}
\PutLabel{120,23}{q_1^{-1}q^{-1}}
\PutLabel{60,16}{D}
\PutLabel{60,3}{q_1^{-1}q^{-2}}
\PutLabel{80,36}{C}
\PutLabel{80,23}{q_1^{-1}q^{-1}}
\PutLabel{140,16}{D}
\PutLabel{140,3}{q_1^{-1}q^{-2}}
\PutLabel{20,16}{D}
\PutLabel{20,3}{q_1^{-1}q^{-2}}
\PutLabel{60,56}{B}
\PutLabel{60,43}{q_1^{-1}q^{-1}}
\PutLabel{80,76}{A}
\PutLabel{80,63}{q_1^{-1}}
\PutLabel{100,16}{D}
\PutLabel{100,3}{q_1^{-1}q^{-2}}
\end{picture}


==> empty_infinity_top.pstex_t <==
\begin{picture}(0,0)
\includegraphics{empty_infinity_top.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(160,160)(8,0)
\PutLabel{80,135}{q^{-2}}
\PutLabel{80,125}{C}
\PutLabel{40,135}{q^{-2}}
\PutLabel{40,125}{C}
\PutLabel{100,115}{q^{-1}}
\PutLabel{100,105}{B}
\PutLabel{100,155}{q^{-2}}
\PutLabel{100,145}{D}
\PutLabel{60,155}{q^{-2}}
\PutLabel{60,145}{D}
\PutLabel{60,115}{q^{-1}}
\PutLabel{60,105}{B}
\PutLabel{80,95}{q^{-1}}
\PutLabel{80,85}{A}
\PutLabel{140,155}{q^{-2}}
\PutLabel{140,145}{D}
\PutLabel{20,155}{q^{-2}}
\PutLabel{20,145}{D}
\PutLabel{120,135}{q^{-2}}
\PutLabel{120,125}{C}
\end{picture}


==> empty_room_1.pstex_t <==
\begin{picture}(0,0)
\includegraphics{empty_room_1.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(185,185)(12,0)
\end{picture}


==> empty_room_2.pstex_t <==
\begin{picture}(0,0)
\includegraphics{empty_room_2.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(125,185)(8,0)
\end{picture}


==> infinity_move_lower.pstex_t <==
\begin{picture}(0,0)
\includegraphics{infinity_move_lower.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(75,50)(8,0)
\PutLabel{37.5,31}{\stackrel{\times{q}}\longrightarrow}
\end{picture}


==> infinity_move_upper.pstex_t <==
\begin{picture}(0,0)
\includegraphics{infinity_move_upper.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(75,50)(8,0)
\PutLabel{37.5,31}{\stackrel{\times{q}}\longrightarrow}
\end{picture}


==> infinity_moves.pstex_t <==
\begin{picture}(0,0)
\includegraphics{infinity_moves.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(80,100)(14,0)
\PutLabel{60,56}{\vdots}
\PutLabel{20,56}{\vdots}
\PutLabel{40,56}{\stackrel{\times{q_1q^t}}{\longrightarrow}}
\end{picture}


==> odd_even.pstex_t <==
\begin{picture}(0,0)
\includegraphics{odd_even.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(200,40)(8,0)
\PutLabel{45,35}{\text{Odd}}
\PutLabel{155,35}{\text{Even}}
\end{picture}


==> really_splittem_up.pstex_t <==
\begin{picture}(0,0)
\includegraphics{really_splittem_up.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(185,224)(12,0)
\end{picture}


==> shuffle_empty_room_1.pstex_t <==
\begin{picture}(0,0)
\includegraphics{shuffle_empty_room_1.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(155,155)(8,0)
\PutLabel{45,107.5}{E}
\PutLabel{110,107.5}{W}
\PutLabel{107.5,135}{N}
\PutLabel{92.5,120}{N}
\PutLabel{95,62.5}{W}
\PutLabel{107.5,20}{S}
\PutLabel{125,122.5}{W}
\PutLabel{62.5,5}{S}
\PutLabel{30,62.5}{E}
\PutLabel{15,47.5}{E}
\PutLabel{45,47.5}{E}
\PutLabel{92.5,35}{S}
\PutLabel{30,32.5}{E}
\PutLabel{110,47.5}{W}
\PutLabel{92.5,150}{N}
\PutLabel{30,92.5}{E}
\PutLabel{15,77.5}{E}
\PutLabel{62.5,150}{N}
\PutLabel{122.5,5}{S}
\PutLabel{60,92.5}{E}
\PutLabel{125,32.5}{W}
\PutLabel{125,62.5}{W}
\PutLabel{62.5,35}{S}
\PutLabel{140,47.5}{W}
\PutLabel{77.5,105}{N}
\PutLabel{125,92.5}{W}
\PutLabel{45,77.5}{E}
\PutLabel{62.5,120}{N}
\PutLabel{77.5,50}{S}
\PutLabel{77.5,20}{S}
\PutLabel{122.5,150}{N}
\PutLabel{15,17.5}{E}
\PutLabel{140,17.5}{W}
\PutLabel{15,107.5}{E}
\PutLabel{32.5,5}{S}
\PutLabel{30,122.5}{E}
\PutLabel{77.5,135}{N}
\PutLabel{92.5,5}{S}
\PutLabel{140,137.5}{W}
\PutLabel{60,62.5}{E}
\PutLabel{140,107.5}{W}
\PutLabel{15,137.5}{E}
\PutLabel{95,92.5}{W}
\PutLabel{47.5,20}{S}
\PutLabel{32.5,150}{N}
\PutLabel{47.5,135}{N}
\PutLabel{140,77.5}{W}
\end{picture}


==> shuffle_example.pstex_t <==
\begin{picture}(0,0)
\includegraphics{shuffle_example.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(150,150)(12,0)
\end{picture}


==> shuffle_example2.pstex_t <==
\begin{picture}(0,0)
\includegraphics{shuffle_example2.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(130,170)(12,0)
\end{picture}


==> shuffled_weights.pstex_t <==
\begin{picture}(0,0)
\includegraphics{shuffled_weights.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(185,251)(6,0)
\PutLabel{158.5,82}{q_0q_1}
\PutLabel{158.5,148}{1}
\PutLabel{125.5,214}{q_0^2q_1}
\PutLabel{125.5,181}{1}
\PutLabel{158.5,49}{q_1^{-1}}
\PutLabel{59.5,214}{q_0^2q_1}
\PutLabel{158.5,181}{q_0^2q_1}
\PutLabel{59.5,16}{q_0^{-1}q_1^{-2}}
\PutLabel{158.5,247}{q_0^3q_1^2}
\PutLabel{92.5,247}{q_0^3q_1^2}
\PutLabel{59.5,49}{q_0^2q_1^2}
\PutLabel{26.5,148}{1}
\PutLabel{59.5,181}{1}
\PutLabel{92.5,181}{q_0^2q_1}
\PutLabel{26.5,115}{q_0}
\PutLabel{26.5,214}{q_0^{-1}q_1^{-1}}
\PutLabel{158.5,115}{q_0}
\PutLabel{26.5,49}{q_1^{-1}}
\PutLabel{26.5,82}{q_0q_1}
\PutLabel{59.5,148}{q_0}
\PutLabel{158.5,214}{q_0^{-1}q_1^{-1}}
\PutLabel{92.5,148}{1}
\PutLabel{92.5,16}{q_0^2q_1^2}
\PutLabel{59.5,115}{q_0q_1}
\PutLabel{125.5,49}{q_0^2q_1^2}
\PutLabel{125.5,148}{q_0}
\PutLabel{92.5,115}{q_0}
\PutLabel{92.5,49}{q_1^{-1}}
\PutLabel{26.5,16}{q_0^2q_1^2}
\PutLabel{26.5,247}{q_0^3q_1^2}
\PutLabel{92.5,82}{q_0q_1}
\PutLabel{125.5,247}{q_0^{-1}q_1^{-1}}
\PutLabel{125.5,115}{q_0q_1}
\PutLabel{59.5,247}{q_0^{-1}q_1^{-1}}
\PutLabel{158.5,16}{q_0^2q_1^2}
\PutLabel{92.5,214}{q_0^{-1}q_1^{-1}}
\PutLabel{26.5,181}{q_0^2q_1}
\PutLabel{125.5,16}{q_0^{-1}q_1^{-2}}
\PutLabel{125.5,82}{q_1^{-1}}
\PutLabel{59.5,82}{q_1^{-1}}
\end{picture}


==> splittem_up.pstex_t <==
\begin{picture}(0,0)
\includegraphics{splittem_up.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(188.2,189.8)(12,0)
\end{picture}


==> super_rigid_hex.pstex_t <==
\begin{picture}(0,0)
\includegraphics{super_rigid_hex.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(142,221.989690447715)(12,0)
\end{picture}


==> super_rigid_nearpyramid.pstex_t <==
\begin{picture}(0,0)
\includegraphics{super_rigid_nearpyramid.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(123.52,243.04)(12,0)
\end{picture}


==> super_rigid_pyramid.pstex_t <==
\begin{picture}(0,0)
\includegraphics{super_rigid_pyramid.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(100,252)(12,0)
\end{picture}


==> super_rigid_shade_bottom.pstex_t <==
\begin{picture}(0,0)
\includegraphics{super_rigid_shade_bottom.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(136,127.387150069271)(12,0)
\PutLabel{7.53589838486225,62.2294734194977}{\pi_0\,}
\end{picture}


==> super_rigid_shade_top.pstex_t <==
\begin{picture}(0,0)
\includegraphics{super_rigid_shade_top.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(136,130.851251684409)(8,0)
\PutLabel{7.53589838486225,83.0140831103243}{\pi_{\infty}\,\,\,\,\,\,\,\,\,}
\PutLabel{68,-2}{\lambda}
\end{picture}


==> two_views.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{two_views.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7731,3650)(1,-2817)
\end{picture}%


==> unshuffled_weights.pstex_t <==
\begin{picture}(0,0)
\includegraphics{unshuffled_weights.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(185,251)(6,0)
\PutLabel{158.5,82}{q_1^{-1}}
\PutLabel{158.5,148}{q_0}
\PutLabel{125.5,214}{q_0^{-1}q_1^{-1}}
\PutLabel{125.5,181}{q_0}
\PutLabel{158.5,49}{q_0q_1}
\PutLabel{59.5,214}{q_0^{-1}q_1^{-1}}
\PutLabel{158.5,181}{q_0^{-1}q_1^{-1}}
\PutLabel{59.5,16}{q_0^2q_1^2}
\PutLabel{158.5,247}{q_0^{-2}q_1^{-2}}
\PutLabel{92.5,247}{q_0^{-2}q_1^{-2}}
\PutLabel{59.5,49}{q_0^{-1}q_1^{-2}}
\PutLabel{26.5,148}{q_0}
\PutLabel{59.5,181}{q_0}
\PutLabel{92.5,181}{q_0^{-1}q_1^{-1}}
\PutLabel{26.5,115}{1}
\PutLabel{26.5,214}{q_0^2q_1}
\PutLabel{158.5,115}{1}
\PutLabel{26.5,49}{q_0q_1}
\PutLabel{26.5,82}{q_1^{-1}}
\PutLabel{59.5,148}{1}
\PutLabel{158.5,214}{q_0^2q_1}
\PutLabel{92.5,148}{q_0}
\PutLabel{92.5,16}{q_0^{-1}q_1^{-2}}
\PutLabel{59.5,115}{q_1^{-1}}
\PutLabel{125.5,49}{q_0^{-1}q_1^{-2}}
\PutLabel{125.5,148}{1}
\PutLabel{92.5,115}{1}
\PutLabel{92.5,49}{q_0q_1}
\PutLabel{26.5,16}{q_0^{-1}q_1^{-2}}
\PutLabel{26.5,247}{q_0^{-2}q_1^{-2}}
\PutLabel{92.5,82}{q_1^{-1}}
\PutLabel{125.5,247}{q_0^2q_1}
\PutLabel{125.5,115}{q_1^{-1}}
\PutLabel{59.5,247}{q_0^2q_1}
\PutLabel{158.5,16}{q_0^{-1}q_1^{-2}}
\PutLabel{92.5,214}{q_0^2q_1}
\PutLabel{26.5,181}{q_0^{-1}q_1^{-1}}
\PutLabel{125.5,16}{q_0^2q_1^2}
\PutLabel{125.5,82}{q_0q_1}
\PutLabel{59.5,82}{q_0q_1}
\end{picture}


==> w_infinity_bottom.pstex_t <==
\begin{picture}(0,0)
\includegraphics{w_infinity_bottom.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(170,215)(6,0)
\PutLabel{145,64}{q_1^{-1}q^{-1}}
\PutLabel{145,124}{q_1^{-1}}
\PutLabel{115,201}{\vdots}
\PutLabel{115,184}{0}
\PutLabel{115,154}{q_1^{-1}q}
\PutLabel{145,34}{0}
\PutLabel{55,201}{\vdots}
\PutLabel{55,184}{0}
\PutLabel{145,154}{0}
\PutLabel{55,4}{0}
\PutLabel{55,34}{q_1^{-1}q^{-1}}
\PutLabel{25,124}{q_1^{-1}}
\PutLabel{55,154}{q_1^{-1}q}
\PutLabel{85,154}{0}
\PutLabel{25,94}{0}
\PutLabel{25,201}{\vdots}
\PutLabel{25,184}{q_1^{-1}q}
\PutLabel{145,94}{0}
\PutLabel{25,34}{0}
\PutLabel{25,64}{q_1^{-1}q^{-1}}
\PutLabel{145,201}{\vdots}
\PutLabel{145,184}{q_1^{-1}}
\PutLabel{55,124}{0}
\PutLabel{85,124}{q_1^{-1}}
\PutLabel{85,4}{q_1^{-1}q^{-2}}
\PutLabel{55,94}{q_1^{-1}}
\PutLabel{115,34}{q_1^{-1}q^{-1}}
\PutLabel{115,124}{0}
\PutLabel{85,94}{0}
\PutLabel{85,34}{0}
\PutLabel{25,4}{q_1^{-1}q^{-2}}
\PutLabel{85,64}{q_1^{-1}q^{-1}}
\PutLabel{115,94}{q_1^{-1}}
\PutLabel{145,4}{q_1^{-1}q^{-2}}
\PutLabel{85,201}{\vdots}
\PutLabel{85,184}{q_1^{-1}}
\PutLabel{25,154}{0}
\PutLabel{115,4}{0}
\PutLabel{115,64}{0}
\PutLabel{55,64}{0}
\end{picture}


==> w_infinity_top.pstex_t <==
\begin{picture}(0,0)
\includegraphics{w_infinity_top.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(170,215)(6,0)
\PutLabel{145,61}{0}
\PutLabel{145,121}{0}
\PutLabel{115,181}{q^{-1}}
\PutLabel{115,151}{0}
\PutLabel{145,31}{q}
\PutLabel{145,19}{\vdots}
\PutLabel{55,181}{q^{-1}}
\PutLabel{145,151}{q^{-1}}
\PutLabel{145,211}{q^{-2}}
\PutLabel{85,211}{q^{-2}}
\PutLabel{55,31}{0}
\PutLabel{55,19}{\vdots}
\PutLabel{25,121}{0}
\PutLabel{55,151}{0}
\PutLabel{85,151}{q^{-1}}
\PutLabel{25,91}{1}
\PutLabel{25,181}{0}
\PutLabel{145,91}{1}
\PutLabel{25,31}{q}
\PutLabel{25,19}{\vdots}
\PutLabel{25,61}{0}
\PutLabel{55,121}{1}
\PutLabel{145,181}{0}
\PutLabel{85,121}{0}
\PutLabel{55,91}{0}
\PutLabel{115,31}{0}
\PutLabel{115,19}{\vdots}
\PutLabel{115,121}{1}
\PutLabel{85,91}{1}
\PutLabel{85,31}{q}
\PutLabel{85,19}{\vdots}
\PutLabel{25,211}{q^{-2}}
\PutLabel{85,61}{0}
\PutLabel{115,211}{0}
\PutLabel{115,91}{0}
\PutLabel{55,211}{0}
\PutLabel{85,181}{0}
\PutLabel{25,151}{q^{-1}}
\PutLabel{115,61}{q}
\PutLabel{55,61}{q}
\end{picture}


==> weighted_lattice.pstex_t <==
\begin{picture}(0,0)
\includegraphics{weighted_lattice.pstex}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(251,251)(6,0)
\PutLabel{158.5,82}{q_0q_1}
\PutLabel{158.5,148}{1}
\PutLabel{125.5,214}{q_0^2q_1}
\PutLabel{125.5,181}{q_0^{-1}q_1^{-1}}
\PutLabel{158.5,49}{q_0^{-1}q_1^{-2}}
\PutLabel{224.5,214}{q_0^{-1}q_1^{-1}}
\PutLabel{59.5,214}{q_0^2q_1}
\PutLabel{224.5,181}{q_0}
\PutLabel{191.5,148}{q_0}
\PutLabel{158.5,181}{q_0}
\PutLabel{191.5,181}{q_0^{-1}q_1^{-1}}
\PutLabel{59.5,16}{q_0^{-1}q_1^{-2}}
\PutLabel{158.5,247}{q_0^2q_1}
\PutLabel{92.5,247}{q_0^2q_1}
\PutLabel{59.5,49}{q_0q_1}
\PutLabel{191.5,82}{q_1^{-1}}
\PutLabel{26.5,148}{1}
\PutLabel{59.5,181}{q_0^{-1}q_1^{-1}}
\PutLabel{92.5,181}{q_0}
\PutLabel{26.5,115}{q_1^{-1}}
\PutLabel{26.5,214}{q_0^{-1}q_1^{-1}}
\PutLabel{158.5,115}{q_1^{-1}}
\PutLabel{26.5,49}{q_0^{-1}q_1^{-2}}
\PutLabel{224.5,148}{1}
\PutLabel{26.5,82}{q_0q_1}
\PutLabel{59.5,148}{q_0}
\PutLabel{158.5,214}{q_0^{-1}q_1^{-1}}
\PutLabel{191.5,49}{q_0q_1}
\PutLabel{92.5,148}{1}
\PutLabel{92.5,16}{q_0^2q_1^2}
\PutLabel{59.5,115}{1}
\PutLabel{191.5,16}{q_0^{-1}q_1^{-2}}
\PutLabel{191.5,115}{1}
\PutLabel{125.5,49}{q_0q_1}
\PutLabel{125.5,148}{q_0}
\PutLabel{224.5,82}{q_0q_1}
\PutLabel{191.5,247}{q_0^{-2}q_1^{-2}}
\PutLabel{92.5,115}{q_1^{-1}}
\PutLabel{224.5,115}{q_1^{-1}}
\PutLabel{224.5,16}{q_0^2q_1^2}
\PutLabel{224.5,49}{q_0^{-1}q_1^{-2}}
\PutLabel{92.5,49}{q_0^{-1}q_1^{-2}}
\PutLabel{26.5,16}{q_0^2q_1^2}
\PutLabel{224.5,247}{q_0^2q_1}
\PutLabel{92.5,82}{q_0q_1}
\PutLabel{26.5,247}{q_0^2q_1}
\PutLabel{125.5,247}{q_0^{-2}q_1^{-2}}
\PutLabel{125.5,115}{1}
\PutLabel{127,125.5}{\rule{5in}{2pt}}
\PutLabel{191.5,214}{q_0^2q_1}
\PutLabel{59.5,247}{q_0^{-2}q_1^{-2}}
\PutLabel{158.5,16}{q_0^2q_1^2}
\PutLabel{92.5,214}{q_0^{-1}q_1^{-1}}
\PutLabel{26.5,181}{q_0}
\PutLabel{125.5,16}{q_0^{-1}q_1^{-2}}
\PutLabel{125.5,82}{q_1^{-1}}
\PutLabel{59.5,82}{q_1^{-1}}
\end{picture}

